Controlled accelerations for Rayleigh-Taylor instability

The dynamics of turbulent mixing induced by Rayleigh-Taylor instability are heavily dependent on the acceleration experienced by the fluids and the frequency content of the initial interface between them. Both are readily controllable in numerical simulations, but in experimental studies are difficult to influence and adequately diagnose. In this paper we present the CAMPI apparatus, an experimental facility for study of low Atwood number Rayleigh-Taylor instability with highly controllable, complex acceleration histories. The apparatus provides unique and novel capability for the experimental study of variable acceleration Rayleigh-Taylor instability with fully miscible fluids and at a scale suitable for high resolution optical diagnostics. We present experimental results of initially single mode instability evolution through two stepwise acceleration reversals, a case termed Accel-Decel-Accel, demonstrating the ability of the apparatus to accurately generate a prescribed acceleration history. We observe the behaviour predicted by previous numerical studies, with instability growth reaching a terminal velocity in the first episode of acceleration, followed by a shrinking and homogenisation of the mixing region throughout deceleration, and unstable growth from a multi-frequency initial condition during the second acceleration. We present the CAMPI apparatus to the field as a much needed. resource of ground truth data on the behaviour of Rayleigh-Taylor instability across a broad range of regimes.

==> AccelData.tikz <==
\begin{tikzpicture}

\begin{axis}[
axis on top,
width=\linewidth,
height=0.4\linewidth,
xmin=0,
xmax=10.5,
ymin=-40,
ymax=30,
xlabel={time (s)},
ylabel={$\hat{g}\,(\mathrm{m\,s^{-2}})$},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
    xticklabels={0,1,2,3,4,5,6,7,8,9,10},
    tick label style={font=\normalsize},
    label style={font=\large},
]

\addplot[thick,blue] graphics[xmin=0,ymin=-40,xmax=10.5,ymax=30] {RawImages/AccelZ.jpg};

\draw[color=blue,fill=blue,opacity=0.05] (axis cs:0.5,-40) rectangle (axis cs:5.8,30);
\draw[color=green,fill=green,opacity=0.1] (axis cs:7.27-0.05,-40) rectangle (axis cs:8.145-0.05,30);
\draw[color=yellow,fill=yellow,opacity=0.1] (axis cs:8.145-0.05,-40) rectangle (axis cs:9.70-0.05,30);
\draw[color=green,fill=green,opacity=0.1] (axis cs:9.70-0.05,-40) rectangle (axis cs:10.6,30);

\node[anchor=north] at (axis cs:3.205,-33) {\footnotesize Stable vertical forcing};
\node[anchor=north] at (axis cs:7.685,-33) {\footnotesize Accel};
\node[anchor=north] at (axis cs:8.895,-33) {\footnotesize Decel};
\node[anchor=north] at (axis cs:10.115,-33) {\footnotesize Accel};

\end{axis}

\end{tikzpicture}

==> DiagnosticSystems.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] (Image) at (0,0) {\includegraphics[width=0.95\linewidth]{RawImages/par4.png}};

% Labels
\node[anchor=west, align=left] (Laser) at (-4,6-0.2) {Power and \\ compute module \\ (including \\ accelerometer)};
\draw[->,red,line width=0.4mm] (Laser.east) -- (-0.2,6-0.5);

\node[anchor=west, align=left] (Filter) at (-4,4) {Long-pass \\ optical filter};
\draw[->,red,line width=0.4mm] (Filter.south) -- (-0.7,0.5);

\node[anchor=west, align=left] (Camera) at (-4+0.2,-3.5) {High speed \\ camera};
\draw[->,red,line width=0.4mm] (Camera.north) -- (-2.2,-1.5);

\node[anchor=west, align=left] (PandC) at (-4,-5.5) {Laser assemblies};
\draw[->,red,line width=0.4mm] (PandC.east) -- (0,-5);

\end{tikzpicture}

==> ExperimentalResults.tikz <==
\begin{tikzpicture}[yshift=0cm]
\pgfmathsetmacro\LR{0.20*2.5}
\pgfmathsetmacro\UD{0.26*1 + 0.035} % <--- add extra vertical space
\pgfmathsetmacro\imWidth{0.17*2.25}

% Images
\node[inner sep=0pt] (e00) at (0,0) {\includegraphics[width=\imWidth\textwidth]{RawImages/Paper_Files_Montage_002900.png}};
\node[inner sep=0pt, right of=e00, node distance=\LR\textwidth] (e01) {\includegraphics[width=\imWidth\textwidth]{RawImages/Paper_Files_Montage_002984.png}};
\node[inner sep=0pt, below of=e00, node distance=\UD\textwidth] (e05) {\includegraphics[width=\imWidth\textwidth]{RawImages/Paper_Files_Montage_003048.png}};
\node[inner sep=0pt, right of=e05, node distance=\LR\textwidth] (e06) {\includegraphics[width=\imWidth\textwidth]{RawImages/Paper_Files_Montage_003100.png}};
\node[inner sep=0pt, below of=e05, node distance=\UD\textwidth] (e10) {\includegraphics[width=\imWidth\textwidth]{RawImages/Paper_Files_Montage_003160.png}};
\node[inner sep=0pt, right of=e10, node distance=\LR\textwidth] (e11) {\includegraphics[width=\imWidth\textwidth]{RawImages/Paper_Files_Montage_003220.png}};
\node[inner sep=0pt, below of=e10, node distance=\UD\textwidth] (e15) {\includegraphics[width=\imWidth\textwidth]{RawImages/Paper_Files_Montage_003500.png}};
\node[inner sep=0pt, right of=e15, node distance=\LR\textwidth] (e16) {\includegraphics[width=\imWidth\textwidth]{RawImages/Paper_Files_Montage_003888.png}};

\node[anchor=south] at ($(e15.north)+(-1.7,-1.6-3.3)$) {\textbf{RAW}};
\node[anchor=south] at ($(e15.north)+(1,-1.6-3.3)$) {\textbf{Corrected}};
\node[anchor=south] at ($(e15.north)+(3,-1.7-3.3)$) {\textbf{PDF}$(\phi)$};
\node[anchor=south] at ($(e00.north)+(5+0.2,0.7)$) {$log(\text{PDF$(\phi)$})$};


\node[anchor=south,font=\small] at ($(e00.north)+(0,0.8)$) {time (s)};

% Small axes aligned with raw image width
\def\xcoords{{7.05,7.26,7.42,7.6,7.7,7.85,8.55,9.52}}
\def\ycoords{{20,20,20,-30,-30,-30,-30,20}}
\foreach \i/\nodename in {0/e00,1/e01,2/e05,3/e06,4/e10,5/e11,6/e15,7/e16} {

    % --- compute conditional values safely ---
    \pgfmathsetmacro{\yshiftval}{(\i==0 || \i==1) ? 0.0025 : 0.0025}

    % ticks only for i=0
    \ifnum\i=0
        \def\xticklist{{6.5,7,7.5,8,8.5,9,9.5,10}}
        \def\yticklist{{-30,20}}
    \else
        \def\xticklist{}
        \def\yticklist{}
    \fi

    % --- now the axis ---
    \begin{axis}[
        at={(\nodename.north west)},
        anchor=south west,
        yshift=\yshiftval\textwidth,
        axis on top=true,
        width=\imWidth\textwidth*1.262,
        height=\textwidth/7.9,
        xmin=6.5, xmax=10,
        ymin=-40, ymax=40,
        xtick=\xticklist,
        ytick=\yticklist,
        %xtick pos={6.5,7,7.5,8,8.5,9,9.5,10}
        xlabel near ticks,
        xticklabel pos=top,
        ylabel ={\ifnum\i=0 $a {\,\rm\,(m\,s^{-2}})$ \fi},
        y label style={yshift=-0.4cm,xshift=0.6cm},
        label style={font=\small},
    ]
        \addplot graphics[xmin=6.5,ymin=-40,xmax=10,ymax=40] {RawImages/AthinFinal.png};
        %\node[circle,fill=black,inner sep=1.5pt]
          %  at (axis cs:6.6+\i*0.2,{20 - 50*floor(\i/5)}) {};
        \pgfmathparse{\xcoords[\i]} \let\xpos\pgfmathresult
        \pgfmathparse{\ycoords[\i]} \let\ypos\pgfmathresult

        \node[circle,fill=black,inner sep=1.5pt]
            at (axis cs:\xpos,\ypos) {};
    \end{axis}
}

% Phi bar scales (existing)
\begin{axis}[
    at={(0.155\textwidth,0.1265\textwidth-18.25cm)},
    axis on top=true,
    width=0.1345\textwidth,
    height=0.1\textwidth,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    xtick={0,1},
    xticklabels={0,1},
    ytick=\empty,
    xlabel near ticks,
    xticklabel pos=lower,
    ]
\end{axis}
\begin{axis}[
    at={(0.155\textwidth+0.5\textwidth,0.1265\textwidth-18.25cm)},
    axis on top=true,
    width=0.1345\textwidth,
    height=0.1\textwidth,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    xtick={0,1},
    xticklabels={0,1},
    ytick=\empty,
    xlabel near ticks,
    xticklabel pos=lower,
    ]
\end{axis}

% PDF scale (existing)
\node[anchor=south west] at (3.9+0.65,-3.6) {
\begin{axis}[
    at={(0,0.4\textwidth)},
    axis on top=true,
    width=0.39\textwidth,
    height=0.11\textwidth,
    xmin=0,
    xmax=5,
    ymin=0,
    ymax=1,
    ytick=\empty,
    xlabel near ticks,
    xtick={0,1,2,3,4,5},
    xticklabels={0,1,2,3,4,5},
    xticklabel pos=top,
    ]
	\addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=5,ymax=1] {RawImages/VFscaleInv.png};
\end{axis}
};


% Letters
\pgfmathsetmacro\letterX{-1.65*2.5+0.2}
\pgfmathsetmacro\letterY{2.5-0.2}
\node[anchor=west, align=left] at ($(e00) + (\letterX,\letterY-0.5)$) {\textcolor{black}{(a)}};
\node[anchor=west, align=left] at ($(e01) + (\letterX,\letterY)$) {\textcolor{black}{(b)}};
\node[anchor=west, align=left] at ($(e05) + (\letterX,\letterY)$) {\textcolor{black}{(c)}};
\node[anchor=west, align=left] at ($(e06) + (\letterX,\letterY)$) {\textcolor{black}{(d)}};
\node[anchor=west, align=left] at ($(e10) + (\letterX,\letterY)$) {\textcolor{black}{(e)}};
\node[anchor=west, align=left] at ($(e11) + (\letterX,\letterY)$) {\textcolor{black}{(f)}};
\node[anchor=west, align=left] at ($(e15) + (\letterX,\letterY)$) {\textcolor{black}{(g)}};
\node[anchor=west, align=left] at ($(e16) + (\letterX,\letterY)$) {\textcolor{black}{(h)}};
\end{tikzpicture}

==> FullRigDrawing.tikz <==
\begin{tikzpicture}[>=stealth, line join=round, line cap=round]

% === Left: Full (Zoomed-Out) Image ===
\node[inner sep=0pt] (FullRig) at (0-4.5,0)
  {\includegraphics[width=3.9cm]{RawImages/part1.png}};

% === Right: Top Zoomed-In Image ===
\node[inner sep=0pt, anchor=west] (ZoomA) at (-2.2,5)
  {\includegraphics[width=0.35\textwidth]{RawImages/part2.png}};
\draw[black, thick] (ZoomA.south west) rectangle (ZoomA.north east);

% === Right: Bottom Zoomed-In Image ===
\node[inner sep=0pt, anchor=west] (ZoomB) at (-2,-4.8)
  {\includegraphics[width=0.40\textwidth]{RawImages/part3.png}};
\draw[black, thick] (ZoomB.south west) rectangle (ZoomB.north east);

% === Define Zoom Boxes on the Full Image ===
% Adjust these coordinates to match your regions of interest
\coordinate (A_sw) at (-3.4,6);
\coordinate (A_ne) at (-5.75,9.1);
\coordinate (B_sw) at (-2.9,-9.3);
\coordinate (B_ne) at (-5.75,-6);

\draw[black, thick] (A_sw) rectangle (A_ne);
\draw[black, thick] (B_sw) rectangle (B_ne);

% === Connecting Lines (black) ===
% Top zoom connections


\draw[black, thick] (A_sw -| A_ne) -- (ZoomA.south west);
\draw[black, thick] (A_ne -| A_sw) -- (ZoomA.north east);

% Bottom zoom connections

\draw[black, thick] (B_sw -| B_sw) -- (ZoomB.south east);
\draw[black, thick] (B_ne -| B_ne) -- (ZoomB.north west);

% === Labels (copied from your original code) ===
\node[anchor=west, align=left] (Pulley) at (6-1,6-0.5+1) {Return pulley \\ assembly};
\draw[->,red,line width=0.4mm] (Pulley.west) -- (2.5-1,6-0.5+1);

\node[anchor=west] (Tank) at (6-1,3.7-0.5+1) {16 litre tank};
\draw[->,red,line width=0.4mm] (Tank.west) -- (2.2-1,3.7-0.5+1);

\node[anchor=west] (Track) at (6-1,2+1) {Track};
\draw[->,red,line width=0.4mm] (Track.west) -- (2.5-0.8,2+1);

\node[anchor=west] (EmerB) at (6-0.5,-7) {Emergency Brake};
\draw[->,red,line width=0.4mm] (EmerB.west) -- (1.5-0.5,-7);

\node[anchor=west] (Motor) at (6-0.5,-5) {75 kW Motor};
\draw[->,red,line width=0.4mm] (Motor.west) -- (4.5-0.8,-5);

\node[anchor=west] (Carriage) at (6-0.9,4.7-1+1) {Carriage};
\draw[->,red,line width=0.4mm] (Carriage.west) -- (2.7-0.9,4.7-1+1);

\node[anchor=west, align=left] (Winch) at (6-0.5,-6.2) {Main winch \\ assembly};
\draw[->,red,line width=0.4mm] (Winch.west) -- (2.5-0.75,-6.2);

\draw[<->,red,line width=0.4mm] (-5.9,8) -- node[rotate=90, anchor=south, black]{$12.6 \mathrm{\; m}$} (-5.9,-9);

\end{tikzpicture}


==> GrowthVsAparGrav.tikz <==
\begin{tikzpicture}
\begin{axis}[
    name=plot1,
    axis on top,
    width=1.0\linewidth,
    xmin=0, xmax=100, ymin=0, ymax=0.9,
    x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
    y label style={at={(axis description cs:-0.08,0.5)},anchor=south},
    xlabel={$\hat{g}_{max}({\rm\,m\,s^{-2}})$},
    ylabel={$\frac{h}{\alpha A_t s_{total}}$},
    tick label style={font=\normalsize},
    label style={font=\large},
    clip=false, % ok to keep
    %x label style={yshift=-0.2cm},
]

    \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=100,ymax=0.9] {RawImages/GrowthVsAparentGrav.png};

    % draw the markers and save their coordinates
    \addplot[only marks,mark=*] coordinates {(9.8,0)};       \coordinate (gpt) at (axis cs:9.8,0);
    \addplot[only marks,mark=*] coordinates {(49,0.665)};    \coordinate (gmaxpt) at (axis cs:49,0.665);
    \addplot[only marks,mark=*] coordinates {(49,0)};        \coordinate (gbase) at (axis cs:49,0);
    \coordinate (gmaxpt2) at (axis cs:60,0.70);

    \draw[dotted] (axis cs:49,0.665) -- (axis cs:49,0);
\end{axis}

% Now place labels outside the axis box (these won't be clipped)
\node[below,yshift=-1mm] at (gpt) {$g$};            % below the x-axis, outside
\node[below,yshift=-1mm] at (gmaxpt2) {$\hat{g}_{\textrm{max}}^{\textrm{(design)}}$}; % to the right, outside

\end{tikzpicture}


==> LaserIllumination.tikz <==
\begin{tikzpicture}[yscale=-1, every node/.style={yscale=-1}]
	% Full tank image

	% Scaling
	\pgfmathsetmacro\scaling{25}
	
	% Tank
	\pgfmathsetmacro\tankWidth{0.2}
	\pgfmathsetmacro\tankHeight{0.4}
	
	\coordinate (TL) at (0,0);
	\coordinate (TR) at ($(TL) + (\tankWidth*\scaling,0)$);
	\coordinate (BL) at ($(TL) + (0,-\tankHeight*\scaling)$);
	\coordinate (BR) at ($(TR) + (0,-\tankHeight*\scaling)$);
	
	\pgfmathsetmacro\tankThickness{0.01}
	\pgfmathsetmacro\tankThicknessSide{0.002}
	\coordinate (TTL) at ($(TL) + (-\tankThicknessSide*\scaling,\tankThickness*\scaling)$);
	\coordinate (BBR) at ($(BR) + (\tankThicknessSide*\scaling,-\tankThickness*\scaling)$);
	
	% Region of image
	\coordinate (TLI) at ($(TL) + (0,-0.05*\scaling)$);
	\coordinate (TRI) at ($(TLI) + (0.2*\scaling,0)$);
	\coordinate (BLI) at ($(TLI) + (0,-0.3*\scaling)$);
	\coordinate (BRI) at ($(TRI) + (0,-0.3*\scaling)$);
	
	% Lasers
	% Laser angles
	\pgfmathsetmacro\thetaA{45}
	\pgfmathsetmacro\thetaP{28.237}
	\pgfmathsetmacro\thetaF{31.626}
	
	\pgfmathsetmacro\laserHeight{0.025}
	\pgfmathsetmacro\laserRelHeight{\laserHeight+\tankThickness}
	\pgfmathsetmacro\outerFanWidth{2*\laserHeight*tan(\thetaA)}
	\pgfmathsetmacro\innerFanWidth{\outerFanWidth + 2*\tankThickness*tan(\thetaP)}
	
	\pgfmathsetmacro\laserBodyWidth{0.02}
	\pgfmathsetmacro\laserBodyHeight{0.04}
	
	% Laser 0
	\pgfmathsetmacro\laserZeroX{0.05}
	
	\coordinate (Las0_0) at ($(TL) + (\laserZeroX*\scaling,\laserRelHeight*\scaling)$);
	
	\coordinate (Las0_OutLeft) at ($(Las0_0) + (-0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las0_OutRight) at ($(Las0_0) + (0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);

    
	
	\coordinate (Las0_InLeft) at ($(Las0_0) + (-0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las0_InRight) at ($(Las0_0) + (0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);

   
    
	
	\pgfmathsetmacro\LasZeroWallLeft{(\laserZeroX - 0.5*\innerFanWidth)/tan(\thetaF)}
	\pgfmathsetmacro\LasZeroWallRight{(\tankWidth-(\laserZeroX + 0.5*\innerFanWidth))/tan(\thetaF)}
	
	\coordinate (Las0_WallLeft) at (0,-\LasZeroWallLeft*\scaling);
	\coordinate (Las0_WallRight) at (\tankWidth*\scaling,-\LasZeroWallRight*\scaling);
	
	\coordinate (Las0_BodyTL) at ($(Las0_0) + (-0.5*\laserBodyWidth*\scaling,\laserBodyHeight*\scaling)$);
	\coordinate (Las0_BodyBR) at ($(Las0_0) + (0.5*\laserBodyWidth*\scaling,0)$);
	
	% Laser 1
	\pgfmathsetmacro\laserOneX{0.15}
	
	\coordinate (Las1_0) at ($(TL) + (\laserOneX*\scaling,\laserRelHeight*\scaling)$);
	
	\coordinate (Las1_OutLeft) at ($(Las1_0) + (-0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las1_OutRight) at ($(Las1_0) + (0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	
	\coordinate (Las1_InLeft) at ($(Las1_0) + (-0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las1_InRight) at ($(Las1_0) + (0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	
	\pgfmathsetmacro\LasOneWallLeft{(\laserOneX - 0.5*\innerFanWidth)/tan(\thetaF)}
	\pgfmathsetmacro\LasOneWallRight{(\tankWidth-(\laserOneX + 0.5*\innerFanWidth))/tan(\thetaF)}
	
	\coordinate (Las1_WallLeft) at (0,-\LasOneWallLeft*\scaling);
	\coordinate (Las1_WallRight) at (\tankWidth*\scaling,-\LasOneWallRight*\scaling);
	
	\coordinate (Las1_BodyTL) at ($(Las1_0) + (-0.5*\laserBodyWidth*\scaling,\laserBodyHeight*\scaling)$);
	\coordinate (Las1_BodyBR) at ($(Las1_0) + (0.5*\laserBodyWidth*\scaling,0)$);
	
	\coordinate (coo0) at ($(TL) + (0.5*\tankWidth*\scaling,0)$);
	\coordinate (cooX) at ($(coo0) + (0.35*\tankWidth*\scaling,0)$);
	\coordinate (cooZ) at ($(coo0) + (0,-0.35*\tankWidth*\scaling)$);
	
	% Draw output
	% Tank
	\draw[line width=0.4mm,fill=gray,fill opacity=0.2] (TTL) rectangle (BBR);
	\draw[line width=0.4mm,fill=white] (TL) rectangle (BR);
	
	% Laser 0
	\draw[draw=black,fill=green,fill opacity=0.2] (Las0_0) -- (Las0_OutLeft) -- (Las0_InLeft) -- (Las0_WallLeft) -- (BL) -- (BR) -- (Las0_WallRight) -- (Las0_InRight) -- (Las0_OutRight) -- (Las0_0);
	https://www.overleaf.com/project/6347dfc7ff13bb724d33f200
	\draw[draw=black,fill=black,fill opacity=0.5] (Las0_BodyTL) rectangle (Las0_BodyBR);
	
	% Laser 1
	\draw[draw=black,fill=green,fill opacity=0.2] (Las1_0) -- (Las1_OutLeft) -- (Las1_InLeft) -- (Las1_WallLeft) -- (BL) -- (BR) -- (Las1_WallRight) -- (Las1_InRight) -- (Las1_OutRight) -- (Las1_0);
	
	\draw[draw=black,fill=black,fill opacity=0.5] (Las1_BodyTL) rectangle (Las1_BodyBR);
	
	\draw[draw=red,pattern=north west lines, pattern color=red,opacity=0.5] (TLI) rectangle (BRI);

	\draw[loosely dashed] ($(Las1_0) + (-1.1,0.1)$) rectangle ($(Las1_0) + (1.1,-1.4)$);
	
	\draw[->,line width=0.5mm] (coo0) -- (cooX);
	\draw[->,line width=0.5mm] (coo0) -- (cooZ);
	
	\node[anchor=south,yscale=-1] at (cooX) {$x$};
	\node[anchor=west,yscale=-1] at (cooZ) {$z$};

	% Single laser image
	% Scaling
    \begin{scope}[shift={(6.9,-10)}]
	\pgfmathsetmacro\scaling{90}
	
	% Maths
	\coordinate (Las0_0) at ($(TL) + (10.5,-2.6)$);
	
	\coordinate (Las0_OutLeft) at ($(Las0_0) + (-0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las0_OutRight) at ($(Las0_0) + (0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	
	\coordinate (Las0_InLeft) at ($(Las0_0) + (-0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las0_InRight) at ($(Las0_0) + (0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	
	\pgfmathsetmacro\lasEndY{0.01}
	\pgfmathsetmacro\lasEndX{\lasEndY*tan(\thetaF)}
	
	\coordinate (Las0_EndLeft) at ($(Las0_InLeft) + (-\lasEndX*\scaling,-\lasEndY*\scaling)$);
	\coordinate (Las0_EndRight) at ($(Las0_InRight) + (\lasEndX*\scaling,-\lasEndY*\scaling)$);
	
	\coordinate (Las0_TL) at ($(Las0_0) + (-\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las0_TR) at ($(Las0_0) + (\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	
	\coordinate (Las0_BL) at ($(Las0_0) + (-\outerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las0_BR) at ($(Las0_0) + (\outerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	
	\pgfmathsetmacro\normY{0.01}
	
	\coordinate (NormAP_a) at ($(Las0_OutLeft) + (0,\normY*\scaling)$);
	\coordinate (NormAP_b) at ($(Las0_OutLeft) + (0,-\normY*\scaling)$);
	
	\coordinate (NormPF_a) at ($(Las0_InRight) + (0,\normY*\scaling)$);
	\coordinate (NormPF_b) at ($(Las0_InRight) + (0,-\normY*\scaling)$);
	
	% Draw output
	\draw[-] (Las0_0) -- (Las0_OutLeft);
	\draw[-] (Las0_0) -- (Las0_OutRight);
	
	\draw[-] (Las0_OutLeft) -- (Las0_InLeft);
	\draw[-] (Las0_OutRight) -- (Las0_InRight);
	
	\draw[-] (Las0_InLeft) -- (Las0_EndLeft);
	\draw[-] (Las0_InRight) -- (Las0_EndRight);
	
	\draw[-,line width=0.4mm] (Las0_TL) -- (Las0_TR);
	\draw[-,line width=0.4mm] (Las0_BL) -- (Las0_BR);
	
	\draw[dashdotted] (NormAP_a) -- (NormAP_b);
	\draw[dashdotted] (NormPF_a) -- (NormPF_b);
	
	% Annotation
	\node[anchor=west,yscale=-1] at ($(Las0_TR) + (-0.013*\scaling,0.006*\scaling)$) {Air};
	\node[anchor=west,yscale=-1] at ($(Las0_TR) + (-0.013*\scaling,-0.0055*\scaling)$) {Perspex};
	\node[anchor=west,yscale=-1] at ($(Las0_TR) + (-0.013*\scaling,-0.017*\scaling)$) {Fluid};
	
	\node[anchor=west,yscale=-1] at (Las0_0) {\hspace{0.1cm} Laser optics focal point};
	
	% Angles
	\pgfmathsetmacro\angX{0.003}
	\pgfmathsetmacro\angY{0.003}
	
	\node[anchor=north,yscale=-1] at ($(Las0_OutLeft) + (0.8*\angX*\scaling,\angY*\scaling)$) {\footnotesize $\theta_{\rm a}$};
	\node[anchor=north,yscale=-1] at ($(Las0_OutLeft) + (-0.5*1*\angX*\scaling,-1.5*2*\angY*\scaling)$) {\footnotesize $\theta_{\rm p}$};
	
	\node[anchor=south,yscale=-1] at ($(Las0_InRight) + (-0.5*\angX*\scaling,1.2*2.5*\angY*\scaling)$) {\footnotesize $\theta_{\rm p}$};
	\node[anchor=north,yscale=-1] at ($(Las0_InRight) + (0.6*\angX*\scaling,-1.5*2*\angY*\scaling)$) {\footnotesize $\theta_{\rm f}$};
	
	% Dimensions
	\pgfmathsetmacro\dimY{0.002}
	
	
	
	
	
	\pgfmathsetmacro\dimX{0.002}
	
	\draw[<->,line width=0.3mm] ($(Las0_TL) + (\dimX*\scaling,\laserHeight*\scaling)$) -- ($(Las0_TL) + (\dimX*\scaling,0)$);
	\draw[<->,line width=0.3mm] ($(Las0_TL) + (\dimX*\scaling,0)$) -- ($(Las0_BL) + (\dimX*\scaling,0)$);
	
	\node[anchor=west,yscale=-1] at ($(Las0_TL) + (\dimX*\scaling,0.5*\laserHeight*\scaling)$) {$d_{\rm a}$};
	\node[anchor=west,yscale=-1] at ($(Las0_BL) + (\dimX*\scaling,0.5*\tankThickness*\scaling)$) {$d_{\rm p}$};
	
	% Box
	\draw[loosely dashed] ($(Las0_0) + (-4.9,0.3)$) rectangle ($(Las0_0) + (4.9,-4.1)$);
	\end{scope}

	
	% Legend
	\begin{scope}[shift={(6.6,-1.5)}]
	\draw[draw=black,fill=green,fill opacity=0.2] (-1.0,0.4) rectangle (0,-0.4);
	\node[anchor=west,yscale=-1] (l0) at (0,0) {Laser illumination};
	
	\draw[draw=red,pattern=north west lines, pattern color=red,opacity=0.5] (4,0.4) rectangle (5,-0.4);
	\node[anchor=west,yscale=-1] (l1) at (5,0) {Processed PLIF image};
	\end{scope}

\end{tikzpicture}

==> LaserIlluminationOld.tikz <==
\begin{tikzpicture}[yscale=-1, every node/.style={yscale=-1}]

	% Full tank image

	% Scaling
	\pgfmathsetmacro\scaling{25}
	
	% Tank
	\pgfmathsetmacro\tankWidth{0.2}
	\pgfmathsetmacro\tankHeight{0.4}
	
	\coordinate (TL) at (0,0);
	\coordinate (TR) at ($(TL) + (\tankWidth*\scaling,0)$);
	\coordinate (BL) at ($(TL) + (0,-\tankHeight*\scaling)$);
	\coordinate (BR) at ($(TR) + (0,-\tankHeight*\scaling)$);
	
	\pgfmathsetmacro\tankThickness{0.01}
	\pgfmathsetmacro\tankThicknessSide{0.002}
	\coordinate (TTL) at ($(TL) + (-\tankThicknessSide*\scaling,\tankThickness*\scaling)$);
	\coordinate (BBR) at ($(BR) + (\tankThicknessSide*\scaling,-\tankThickness*\scaling)$);
	
	% Region of image
	\coordinate (TLI) at ($(TL) + (0,-0.05*\scaling)$);
	\coordinate (TRI) at ($(TLI) + (0.2*\scaling,0)$);
	\coordinate (BLI) at ($(TLI) + (0,-0.3*\scaling)$);
	\coordinate (BRI) at ($(TRI) + (0,-0.3*\scaling)$);
	
	% Lasers
	% Laser angles
	\pgfmathsetmacro\thetaA{45}
	\pgfmathsetmacro\thetaP{28.237}
	\pgfmathsetmacro\thetaF{31.626}
	
	\pgfmathsetmacro\laserHeight{0.025}
	\pgfmathsetmacro\laserRelHeight{\laserHeight+\tankThickness}
	\pgfmathsetmacro\outerFanWidth{2*\laserHeight*tan(\thetaA)}
	\pgfmathsetmacro\innerFanWidth{\outerFanWidth + 2*\tankThickness*tan(\thetaP)}
	
	\pgfmathsetmacro\laserBodyWidth{0.02}
	\pgfmathsetmacro\laserBodyHeight{0.04}
	
	% Laser 0
	\pgfmathsetmacro\laserZeroX{0.05}
	
	\coordinate (Las0_0) at ($(TL) + (\laserZeroX*\scaling,\laserRelHeight*\scaling)$);
	
	\coordinate (Las0_OutLeft) at ($(Las0_0) + (-0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las0_OutRight) at ($(Las0_0) + (0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);

    
	
	\coordinate (Las0_InLeft) at ($(Las0_0) + (-0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las0_InRight) at ($(Las0_0) + (0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);

   
    
	
	\pgfmathsetmacro\LasZeroWallLeft{(\laserZeroX - 0.5*\innerFanWidth)/tan(\thetaF)}
	\pgfmathsetmacro\LasZeroWallRight{(\tankWidth-(\laserZeroX + 0.5*\innerFanWidth))/tan(\thetaF)}
	
	\coordinate (Las0_WallLeft) at (0,-\LasZeroWallLeft*\scaling);
	\coordinate (Las0_WallRight) at (\tankWidth*\scaling,-\LasZeroWallRight*\scaling);
	
	\coordinate (Las0_BodyTL) at ($(Las0_0) + (-0.5*\laserBodyWidth*\scaling,\laserBodyHeight*\scaling)$);
	\coordinate (Las0_BodyBR) at ($(Las0_0) + (0.5*\laserBodyWidth*\scaling,0)$);
	
	% Laser 1
	\pgfmathsetmacro\laserOneX{0.15}
	
	\coordinate (Las1_0) at ($(TL) + (\laserOneX*\scaling,\laserRelHeight*\scaling)$);
	
	\coordinate (Las1_OutLeft) at ($(Las1_0) + (-0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las1_OutRight) at ($(Las1_0) + (0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	
	\coordinate (Las1_InLeft) at ($(Las1_0) + (-0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las1_InRight) at ($(Las1_0) + (0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	
	\pgfmathsetmacro\LasOneWallLeft{(\laserOneX - 0.5*\innerFanWidth)/tan(\thetaF)}
	\pgfmathsetmacro\LasOneWallRight{(\tankWidth-(\laserOneX + 0.5*\innerFanWidth))/tan(\thetaF)}
	
	\coordinate (Las1_WallLeft) at (0,-\LasOneWallLeft*\scaling);
	\coordinate (Las1_WallRight) at (\tankWidth*\scaling,-\LasOneWallRight*\scaling);
	
	\coordinate (Las1_BodyTL) at ($(Las1_0) + (-0.5*\laserBodyWidth*\scaling,\laserBodyHeight*\scaling)$);
	\coordinate (Las1_BodyBR) at ($(Las1_0) + (0.5*\laserBodyWidth*\scaling,0)$);
	
	\coordinate (coo0) at ($(TL) + (0.5*\tankWidth*\scaling,0)$);
	\coordinate (cooX) at ($(coo0) + (0.35*\tankWidth*\scaling,0)$);
	\coordinate (cooZ) at ($(coo0) + (0,-0.35*\tankWidth*\scaling)$);
	
	% Draw output
	% Tank
	\draw[line width=0.4mm,fill=gray,fill opacity=0.2] (TTL) rectangle (BBR);
	\draw[line width=0.4mm,fill=white] (TL) rectangle (BR);
	
	% Laser 0
	\draw[draw=black,fill=green,fill opacity=0.2] (Las0_0) -- (Las0_OutLeft) -- (Las0_InLeft) -- (Las0_WallLeft) -- (BL) -- (BR) -- (Las0_WallRight) -- (Las0_InRight) -- (Las0_OutRight) -- (Las0_0);
	https://www.overleaf.com/project/6347dfc7ff13bb724d33f200
	\draw[draw=black,fill=black,fill opacity=0.5] (Las0_BodyTL) rectangle (Las0_BodyBR);
	
	% Laser 1
	\draw[draw=black,fill=green,fill opacity=0.2] (Las1_0) -- (Las1_OutLeft) -- (Las1_InLeft) -- (Las1_WallLeft) -- (BL) -- (BR) -- (Las1_WallRight) -- (Las1_InRight) -- (Las1_OutRight) -- (Las1_0);
	
	\draw[draw=black,fill=black,fill opacity=0.5] (Las1_BodyTL) rectangle (Las1_BodyBR);
	
	\draw[draw=red,pattern=north west lines, pattern color=red,opacity=0.5] (TLI) rectangle (BRI);

	\draw[loosely dashed] ($(Las1_0) + (-1.1,0.1)$) rectangle ($(Las1_0) + (1.1,-1.4)$);
	
	\draw[->,line width=0.5mm] (coo0) -- (cooX);
	\draw[->,line width=0.5mm] (coo0) -- (cooZ);
	
	\node[anchor=south,yscale=-1] at (cooX) {$x$};
	\node[anchor=west,yscale=-1] at (cooZ) {$z$};

	% Single laser image
	% Scaling
	\pgfmathsetmacro\scaling{90}
	
	% Maths
	\coordinate (Las0_0) at ($(TL) + (10.5,1.6)$);
	
	\coordinate (Las0_OutLeft) at ($(Las0_0) + (-0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las0_OutRight) at ($(Las0_0) + (0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	
	\coordinate (Las0_InLeft) at ($(Las0_0) + (-0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las0_InRight) at ($(Las0_0) + (0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	
	\pgfmathsetmacro\lasEndY{0.01}
	\pgfmathsetmacro\lasEndX{\lasEndY*tan(\thetaF)}
	
	\coordinate (Las0_EndLeft) at ($(Las0_InLeft) + (-\lasEndX*\scaling,-\lasEndY*\scaling)$);
	\coordinate (Las0_EndRight) at ($(Las0_InRight) + (\lasEndX*\scaling,-\lasEndY*\scaling)$);
	
	\coordinate (Las0_TL) at ($(Las0_0) + (-\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las0_TR) at ($(Las0_0) + (\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	
	\coordinate (Las0_BL) at ($(Las0_0) + (-\outerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las0_BR) at ($(Las0_0) + (\outerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	
	\pgfmathsetmacro\normY{0.01}
	
	\coordinate (NormAP_a) at ($(Las0_OutLeft) + (0,\normY*\scaling)$);
	\coordinate (NormAP_b) at ($(Las0_OutLeft) + (0,-\normY*\scaling)$);
	
	\coordinate (NormPF_a) at ($(Las0_InRight) + (0,\normY*\scaling)$);
	\coordinate (NormPF_b) at ($(Las0_InRight) + (0,-\normY*\scaling)$);
	
	% Draw output
	\draw[-] (Las0_0) -- (Las0_OutLeft);
	\draw[-] (Las0_0) -- (Las0_OutRight);
	
	\draw[-] (Las0_OutLeft) -- (Las0_InLeft);
	\draw[-] (Las0_OutRight) -- (Las0_InRight);
	
	\draw[-] (Las0_InLeft) -- (Las0_EndLeft);
	\draw[-] (Las0_InRight) -- (Las0_EndRight);
	
	\draw[-,line width=0.4mm] (Las0_TL) -- (Las0_TR);
	\draw[-,line width=0.4mm] (Las0_BL) -- (Las0_BR);
	
	\draw[dashdotted] (NormAP_a) -- (NormAP_b);
	\draw[dashdotted] (NormPF_a) -- (NormPF_b);
	
	% Annotation
	\node[anchor=west,yscale=-1] at ($(Las0_TR) + (-0.013*\scaling,0.006*\scaling)$) {Air};
	\node[anchor=west,yscale=-1] at ($(Las0_TR) + (-0.013*\scaling,-0.0055*\scaling)$) {Perspex};
	\node[anchor=west,yscale=-1] at ($(Las0_TR) + (-0.013*\scaling,-0.017*\scaling)$) {Fluid};
	
	\node[anchor=west,yscale=-1] at (Las0_0) {\hspace{0.1cm} Laser origin};
	
	% Angles
	\pgfmathsetmacro\angX{0.003}
	\pgfmathsetmacro\angY{0.003}
	
	\node[anchor=north,yscale=-1] at ($(Las0_OutLeft) + (0.8*\angX*\scaling,\angY*\scaling)$) {\footnotesize $\theta_a$};
	\node[anchor=north,yscale=-1] at ($(Las0_OutLeft) + (-0.5*1*\angX*\scaling,-1.5*2*\angY*\scaling)$) {\footnotesize $\theta_p$};
	
	\node[anchor=south,yscale=-1] at ($(Las0_InRight) + (-0.5*\angX*\scaling,1.2*2.5*\angY*\scaling)$) {\footnotesize $\theta_p$};
	\node[anchor=north,yscale=-1] at ($(Las0_InRight) + (0.6*\angX*\scaling,-1.5*2*\angY*\scaling)$) {\footnotesize $\theta_f$};
	
	% Dimensions
	\pgfmathsetmacro\dimY{0.002}
	
	\draw[<->,line width=0.3mm] ($(Las0_OutLeft) + (0,-\dimY*\scaling)$) -- ($(Las0_OutRight) + (0,-\dimY*\scaling)$);
	\draw[<->,line width=0.3mm] ($(Las0_InLeft) + (0,-\dimY*\scaling)$) -- ($(Las0_InRight) + (0,-\dimY*\scaling)$);
	
	\node[anchor=south,yscale=-1] at ($(Las0_0) + (0,-\laserHeight*\scaling-\dimY*\scaling)$) {$A_{outer}$};
	\node[anchor=south,yscale=-1] at ($(Las0_0) + (0,-\laserRelHeight*\scaling-\dimY*\scaling)$) {$A_{inner}$};
	
	\pgfmathsetmacro\dimX{0.002}
	
	\draw[<->,line width=0.3mm] ($(Las0_TL) + (\dimX*\scaling,\laserHeight*\scaling)$) -- ($(Las0_TL) + (\dimX*\scaling,0)$);
	\draw[<->,line width=0.3mm] ($(Las0_TL) + (\dimX*\scaling,0)$) -- ($(Las0_BL) + (\dimX*\scaling,0)$);
	
	\node[anchor=west,yscale=-1] at ($(Las0_TL) + (\dimX*\scaling,0.5*\laserHeight*\scaling)$) {$d_a$};
	\node[anchor=west,yscale=-1] at ($(Las0_BL) + (\dimX*\scaling,0.5*\tankThickness*\scaling)$) {$d_p$};
	
	% Box
	\draw[loosely dashed] ($(Las0_0) + (-4.9,0.3)$) rectangle ($(Las0_0) + (4.9,-4.1)$);
	
	% Single laser virtual origin
	% Scaling
	\pgfmathsetmacro\scaling{90}
	
	% Maths
	\coordinate (Las0_0) at ($(TL) + (10.5,-4.55)$);
	
	\coordinate (Las0_OutLeft) at ($(Las0_0) + (-0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las0_OutRight) at ($(Las0_0) + (0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	
	\coordinate (Las0_InLeft) at ($(Las0_0) + (-0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las0_InRight) at ($(Las0_0) + (0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);

    %\pgfmathsetmacro\rlength{\sqrt{\innerFanWidth*\innerFanWidth*0.25*\scaling*\scaling+\laserRelHeight*\scaling*\laserRelHeight*\scaling}}
    \coordinate (Las0_InLeft1) at ($(Las0_0) + (-0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
    
	
	\pgfmathsetmacro\lasEndY{0.01}
	\pgfmathsetmacro\lasEndX{\lasEndY*tan(\thetaF)}
	
	\coordinate (Las0_EndLeft) at ($(Las0_InLeft) + (-\lasEndX*\scaling,-\lasEndY*\scaling)$);
	\coordinate (Las0_EndRight) at ($(Las0_InRight) + (\lasEndX*\scaling,-\lasEndY*\scaling)$);
	
	\coordinate (Las0_TL) at ($(Las0_0) + (-\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las0_TR) at ($(Las0_0) + (\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	
	\coordinate (Las0_BL) at ($(Las0_0) + (-\outerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las0_BR) at ($(Las0_0) + (\outerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	
	\pgfmathsetmacro\normY{0.002}
	
	\coordinate (NormEnd) at ($(Las0_0) + (0,\normY*\scaling)$);
	
	\pgfmathsetmacro\virtualY{\laserRelHeight - (\innerFanWidth*0.5) / tan(\thetaF)}
	\coordinate (virtual0) at ($(Las0_0) + (0,-\virtualY*\scaling)$);
	\coordinate (virtual1) at ($(Las0_0) + (0,-1.1*\virtualY*\scaling)$);
        \coordinate (virtual2) at ($(Las0_0) + (0,-1.2*\virtualY*\scaling)$);
        \coordinate (virtual3) at ($(Las0_0) + (0,-1.3*\virtualY*\scaling)$);
	% Draw output
	\draw[-] (Las0_0) -- (Las0_OutLeft);
	\draw[-] (Las0_0) -- (Las0_OutRight);
	
	\draw[-] (Las0_OutLeft) -- (Las0_InLeft);
	\draw[-] (Las0_OutRight) -- (Las0_InRight);
	
	\draw[-] (Las0_InLeft) -- (Las0_EndLeft);
	\draw[-] (Las0_InRight) -- (Las0_EndRight);
	
	\draw[dashed] (Las0_InLeft) -- (virtual0);
	\draw[dashed] (Las0_InRight) -- (virtual0);

        %\draw[dashed,opacity=0.4] (Las0_InLeft) -- (virtual1);
        %\draw[dashed,opacity=0.4] (Las0_InLeft) -- (virtual2);
       
       % \draw[dashed,opacity=0.4] (Las0_InLeft) -- (virtual1);
        %\draw[dashed,opacity=0.4] (Las0_InLeft) -- (virtual2);
        %\draw[dashed,opacity=0.4] (Las0_InLeft) -- (virtual3);

        
        
	
	\draw[-,line width=0.4mm] (Las0_TL) -- (Las0_TR);
	\draw[-,line width=0.4mm] (Las0_BL) -- (Las0_BR);
	
	% Annotation
	\node[anchor=west,yscale=-1] at ($(Las0_TR) + (-0.013*\scaling,0.006*\scaling)$) {Air};
	\node[anchor=west,yscale=-1] at ($(Las0_TR) + (-0.013*\scaling,-0.0055*\scaling)$) {Perspex};
	\node[anchor=west,yscale=-1] at ($(Las0_TR) + (-0.013*\scaling,-0.017*\scaling)$) {Fluid};
	
	\node[anchor=west,yscale=-1] at (virtual0) {\hspace{0.1cm} Virtual laser fan};
	
	% Angles
	\pgfmathsetmacro\angX{0.003}
	\pgfmathsetmacro\angY{0.003}
	
	\node[anchor=north,yscale=-1] at ($(virtual0) + (0.6*\angX*\scaling,-1.5*2*\angY*\scaling)$) {\footnotesize $\theta_f$};

	% Arcs
	\pgfmathsetmacro\startAng{-90+\thetaF}
	\pgfmathsetmacro\endEng{-90-\thetaF}
	
	\draw[-]
	let
	\p1=(virtual0),\p2=(Las0_EndRight), \n1={{veclen(\x2-\x1,\y2-\y1)}}
	in
	($(virtual0)+({\n1*cos(\startAng)},{\n1*sin(\startAng)})$) arc (\startAng:\endEng:\n1);
	
	\pgfmathsetmacro\arcDrop{0.002}
	
	\draw[<->,line width=0.3mm]
	let
	\p1=(virtual0),\p2=(Las0_EndRight), \n1={{veclen(\x2-\x1,\y2-\y1)}}
	in
	($(virtual0) + (0,-\arcDrop*\scaling) + ({\n1*cos(\startAng)},{\n1*sin(\startAng)})$) arc (\startAng:\endEng:\n1) node[midway,above,yscale=-1]{$A(r)$};

        

    
	% Radius
	\pgfmathsetmacro\rFrac{0.5}
	\pgfmathsetmacro\thetaR{\rFrac*\thetaF}
	
	\draw[->,line width=0.3mm]
	let
	\p1=(virtual0),\p2=(Las0_EndRight), \n1={{veclen(\x2-\x1,\y2-\y1)}}
	in
	(virtual0) -- ($(virtual0) + ({-\n1*sin(\thetaR)},{-\n1*cos(\thetaR)})$) node[pos=0.95,anchor=west,yscale=-1]{$r$};


        % Non virtual origin
 %\draw[dashed,opacity=0.4] (Las0_InLeft1) -- (virtual3);
        \draw[dashed,opacity=0.3]
	let
	\p1=(virtual0),\p2=(Las0_EndRight), \n1={{veclen(\x2-\x1,\y2-\y1)}}
	in
	(virtual3) -- ($(virtual0) + ({-\n1*sin(\thetaF*0.142)},{-\n1*cos(\thetaF*0.142)})$);
    \draw[dashed,opacity=0.3]
	let
	\p1=(virtual0),\p2=(Las0_EndRight), \n1={{veclen(\x2-\x1,\y2-\y1)}}
	in
	(virtual2) -- ($(virtual0) + ({-\n1*sin(\thetaF*0.428)},{-\n1*cos(\thetaF*0.428)})$);
    \draw[dashed,opacity=0.3]
	let
	\p1=(virtual0),\p2=(Las0_EndRight), \n1={{veclen(\x2-\x1,\y2-\y1)}}
	in
	(virtual1) -- ($(virtual0) + ({-\n1*sin(\thetaF*0.714)},{-\n1*cos(\thetaF*0.714)})$);

    \draw[dashed,opacity=0.3]
	let
	\p1=(virtual0),\p2=(Las0_EndRight), \n1={{veclen(\x2-\x1,\y2-\y1)}}
	in
	(virtual3) -- ($(virtual0) + ({\n1*sin(\thetaF*0.142)},{-\n1*cos(\thetaF*0.142)})$);
    \draw[dashed,opacity=0.3]
	let
	\p1=(virtual0),\p2=(Las0_EndRight), \n1={{veclen(\x2-\x1,\y2-\y1)}}
	in
	(virtual2) -- ($(virtual0) + ({\n1*sin(\thetaF*0.428)},{-\n1*cos(\thetaF*0.428)})$);
    \draw[dashed,opacity=0.3]
	let
	\p1=(virtual0),\p2=(Las0_EndRight), \n1={{veclen(\x2-\x1,\y2-\y1)}}
	in
	(virtual1) -- ($(virtual0) + ({\n1*sin(\thetaF*0.714)},{-\n1*cos(\thetaF*0.714)})$);

    
	% Centreline
	\draw[dashdotted]
	let
	\p1=(virtual0),\p2=(Las0_EndRight), \n1={{veclen(\x2-\x1,\y2-\y1)}}
	in
	(virtual0) -- ($(virtual0) + ({-\n1*sin(0)},{-\n1*cos(0)})$);
	
	\pgfmathsetmacro\startAng{-90}
	\pgfmathsetmacro\endEng{-90-\thetaR}
	\pgfmathsetmacro\thFrac{0.8}
	
	\draw[->,line width=0.3mm]
	let
	\p1=(virtual0),\p2=(Las0_EndRight), \n1={{veclen(\x2-\x1,\y2-\y1)}}
	in
	($(virtual0)+({\thFrac*\n1*cos(\startAng)},{\thFrac*\n1*sin(\startAng)})$) arc (\startAng:\endEng:\thFrac*\n1) node[midway,below,yscale=-1]{$\theta$};
	
	% Height
	\pgfmathsetmacro\dimX{0.002}
	\coordinate (Las0_BL_Dim) at ($(Las0_BL) + (\dimX*\scaling,0)$);
	
	\draw[<->,line width=0.3mm] (Las0_BL_Dim) -- (Las0_BL_Dim |- virtual0) node[midway, right,yscale=-1]{$d_v$};
	
	% Box
	\draw[loosely dashed] ($(Las0_0) + (-4.9,1.8)$) rectangle ($(Las0_0) + (4.9,-5.7)$);
	
	% Legend
	\begin{scope}[shift={(1,-11)}]
	\draw[draw=black,fill=green,fill opacity=0.2] (-1.0,0.4) rectangle (0,-0.4);
	\node[anchor=west,yscale=-1] (l0) at (0,0) {Laser illumination};
	
	\draw[draw=red,pattern=north west lines, pattern color=red,opacity=0.5] (4,0.4) rectangle (5,-0.4);
	\node[anchor=west,yscale=-1] (l1) at (5,0) {Processed PLIF image};
	\end{scope}

\end{tikzpicture}

==> LaserIlluminationV2.tikz <==
\begin{tikzpicture}[yscale=-1, every node/.style={yscale=-1}]

	% Full tank image

	% Scaling
	\pgfmathsetmacro\scaling{25}
	
	% Tank
	\pgfmathsetmacro\tankWidth{0.2}
	\pgfmathsetmacro\tankHeight{0.4}
	
	\coordinate (TL) at (0,0);
	\coordinate (TR) at ($(TL) + (\tankWidth*\scaling,0)$);
	\coordinate (BL) at ($(TL) + (0,-\tankHeight*\scaling)$);
	\coordinate (BR) at ($(TR) + (0,-\tankHeight*\scaling)$);
	
	\pgfmathsetmacro\tankThickness{0.01}
	\pgfmathsetmacro\tankThicknessSide{0.002}
	\coordinate (TTL) at ($(TL) + (-\tankThicknessSide*\scaling,\tankThickness*\scaling)$);
	\coordinate (BBR) at ($(BR) + (\tankThicknessSide*\scaling,-\tankThickness*\scaling)$);
	
	% Region of image
	\coordinate (TLI) at ($(TL) + (0,-0.05*\scaling)$);
	\coordinate (TRI) at ($(TLI) + (0.2*\scaling,0)$);
	\coordinate (BLI) at ($(TLI) + (0,-0.3*\scaling)$);
	\coordinate (BRI) at ($(TRI) + (0,-0.3*\scaling)$);
	
	% Lasers
	% Laser angles
	\pgfmathsetmacro\thetaA{45}
	\pgfmathsetmacro\thetaP{28.237}
	\pgfmathsetmacro\thetaF{31.626}
	
	\pgfmathsetmacro\laserHeight{0.025}
	\pgfmathsetmacro\laserRelHeight{\laserHeight+\tankThickness}
	\pgfmathsetmacro\outerFanWidth{2*\laserHeight*tan(\thetaA)}
	\pgfmathsetmacro\innerFanWidth{\outerFanWidth + 2*\tankThickness*tan(\thetaP)}
	
	\pgfmathsetmacro\laserBodyWidth{0.02}
	\pgfmathsetmacro\laserBodyHeight{0.04}
	
	% Laser 0
	\pgfmathsetmacro\laserZeroX{0.05}
	
	\coordinate (Las0_0) at ($(TL) + (\laserZeroX*\scaling,\laserRelHeight*\scaling)$);
	
	\coordinate (Las0_OutLeft) at ($(Las0_0) + (-0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las0_OutRight) at ($(Las0_0) + (0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);

    
	
	\coordinate (Las0_InLeft) at ($(Las0_0) + (-0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las0_InRight) at ($(Las0_0) + (0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);

   
    
	
	\pgfmathsetmacro\LasZeroWallLeft{(\laserZeroX - 0.5*\innerFanWidth)/tan(\thetaF)}
	\pgfmathsetmacro\LasZeroWallRight{(\tankWidth-(\laserZeroX + 0.5*\innerFanWidth))/tan(\thetaF)}
	
	\coordinate (Las0_WallLeft) at (0,-\LasZeroWallLeft*\scaling);
	\coordinate (Las0_WallRight) at (\tankWidth*\scaling,-\LasZeroWallRight*\scaling);
	
	\coordinate (Las0_BodyTL) at ($(Las0_0) + (-0.5*\laserBodyWidth*\scaling,\laserBodyHeight*\scaling)$);
	\coordinate (Las0_BodyBR) at ($(Las0_0) + (0.5*\laserBodyWidth*\scaling,0)$);
	
	% Laser 1
	\pgfmathsetmacro\laserOneX{0.15}
	
	\coordinate (Las1_0) at ($(TL) + (\laserOneX*\scaling,\laserRelHeight*\scaling)$);
	
	\coordinate (Las1_OutLeft) at ($(Las1_0) + (-0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las1_OutRight) at ($(Las1_0) + (0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	
	\coordinate (Las1_InLeft) at ($(Las1_0) + (-0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las1_InRight) at ($(Las1_0) + (0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	
	\pgfmathsetmacro\LasOneWallLeft{(\laserOneX - 0.5*\innerFanWidth)/tan(\thetaF)}
	\pgfmathsetmacro\LasOneWallRight{(\tankWidth-(\laserOneX + 0.5*\innerFanWidth))/tan(\thetaF)}
	
	\coordinate (Las1_WallLeft) at (0,-\LasOneWallLeft*\scaling);
	\coordinate (Las1_WallRight) at (\tankWidth*\scaling,-\LasOneWallRight*\scaling);
	
	\coordinate (Las1_BodyTL) at ($(Las1_0) + (-0.5*\laserBodyWidth*\scaling,\laserBodyHeight*\scaling)$);
	\coordinate (Las1_BodyBR) at ($(Las1_0) + (0.5*\laserBodyWidth*\scaling,0)$);
	
	\coordinate (coo0) at ($(TL) + (0.5*\tankWidth*\scaling,0)$);
	\coordinate (cooX) at ($(coo0) + (0.35*\tankWidth*\scaling,0)$);
	\coordinate (cooZ) at ($(coo0) + (0,-0.35*\tankWidth*\scaling)$);
	
	% Draw output
	% Tank
	\draw[line width=0.4mm,fill=gray,fill opacity=0.2] (TTL) rectangle (BBR);
	\draw[line width=0.4mm,fill=white] (TL) rectangle (BR);
	
	% Laser 0
	\draw[draw=black,fill=green,fill opacity=0.2] (Las0_0) -- (Las0_OutLeft) -- (Las0_InLeft) -- (Las0_WallLeft) -- (BL) -- (BR) -- (Las0_WallRight) -- (Las0_InRight) -- (Las0_OutRight) -- (Las0_0);
	https://www.overleaf.com/project/6347dfc7ff13bb724d33f200
	\draw[draw=black,fill=black,fill opacity=0.5] (Las0_BodyTL) rectangle (Las0_BodyBR);
	
	% Laser 1
	\draw[draw=black,fill=green,fill opacity=0.2] (Las1_0) -- (Las1_OutLeft) -- (Las1_InLeft) -- (Las1_WallLeft) -- (BL) -- (BR) -- (Las1_WallRight) -- (Las1_InRight) -- (Las1_OutRight) -- (Las1_0);
	
	\draw[draw=black,fill=black,fill opacity=0.5] (Las1_BodyTL) rectangle (Las1_BodyBR);
	
	\draw[draw=red,pattern=north west lines, pattern color=red,opacity=0.5] (TLI) rectangle (BRI);

	\draw[loosely dashed] ($(Las1_0) + (-1.1,0.1)$) rectangle ($(Las1_0) + (1.1,-1.4)$);
	
	\draw[->,line width=0.5mm] (coo0) -- (cooX);
	\draw[->,line width=0.5mm] (coo0) -- (cooZ);
	
	\node[anchor=south,yscale=-1] at (cooX) {$x$};
	\node[anchor=west,yscale=-1] at (cooZ) {$z$};

	% Single laser image
	% Scaling
	\pgfmathsetmacro\scaling{90}
	
	% Maths
	\coordinate (Las0_0) at ($(TL) + (10.5,1.6)$);
	
	\coordinate (Las0_OutLeft) at ($(Las0_0) + (-0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las0_OutRight) at ($(Las0_0) + (0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	
	\coordinate (Las0_InLeft) at ($(Las0_0) + (-0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las0_InRight) at ($(Las0_0) + (0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	
	\pgfmathsetmacro\lasEndY{0.01}
	\pgfmathsetmacro\lasEndX{\lasEndY*tan(\thetaF)}
	
	\coordinate (Las0_EndLeft) at ($(Las0_InLeft) + (-\lasEndX*\scaling,-\lasEndY*\scaling)$);
	\coordinate (Las0_EndRight) at ($(Las0_InRight) + (\lasEndX*\scaling,-\lasEndY*\scaling)$);
	
	\coordinate (Las0_TL) at ($(Las0_0) + (-\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	\coordinate (Las0_TR) at ($(Las0_0) + (\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
	
	\coordinate (Las0_BL) at ($(Las0_0) + (-\outerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	\coordinate (Las0_BR) at ($(Las0_0) + (\outerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
	
	\pgfmathsetmacro\normY{0.01}
	
	\coordinate (NormAP_a) at ($(Las0_OutLeft) + (0,\normY*\scaling)$);
	\coordinate (NormAP_b) at ($(Las0_OutLeft) + (0,-\normY*\scaling)$);
	
	\coordinate (NormPF_a) at ($(Las0_InRight) + (0,\normY*\scaling)$);
	\coordinate (NormPF_b) at ($(Las0_InRight) + (0,-\normY*\scaling)$);
	
	% Draw output
	\draw[-] (Las0_0) -- (Las0_OutLeft);
	\draw[-] (Las0_0) -- (Las0_OutRight);
	
	\draw[-] (Las0_OutLeft) -- (Las0_InLeft);
	\draw[-] (Las0_OutRight) -- (Las0_InRight);
	
	\draw[-] (Las0_InLeft) -- (Las0_EndLeft);
	\draw[-] (Las0_InRight) -- (Las0_EndRight);
	
	\draw[-,line width=0.4mm] (Las0_TL) -- (Las0_TR);
	\draw[-,line width=0.4mm] (Las0_BL) -- (Las0_BR);
	
	\draw[dashdotted] (NormAP_a) -- (NormAP_b);
	\draw[dashdotted] (NormPF_a) -- (NormPF_b);
	
	% Annotation
	\node[anchor=west,yscale=-1] at ($(Las0_TR) + (-0.013*\scaling,0.006*\scaling)$) {Air};
	\node[anchor=west,yscale=-1] at ($(Las0_TR) + (-0.013*\scaling,-0.0055*\scaling)$) {Perspex};
	\node[anchor=west,yscale=-1] at ($(Las0_TR) + (-0.013*\scaling,-0.017*\scaling)$) {Fluid};
	
	\node[anchor=west,yscale=-1] at (Las0_0) {\hspace{0.1cm} Laser optics focal point};
	
	% Angles
	\pgfmathsetmacro\angX{0.003}
	\pgfmathsetmacro\angY{0.003}
	
	\node[anchor=north,yscale=-1] at ($(Las0_OutLeft) + (0.8*\angX*\scaling,\angY*\scaling)$) {\footnotesize $\theta_a$};
	\node[anchor=north,yscale=-1] at ($(Las0_OutLeft) + (-0.5*1*\angX*\scaling,-1.5*2*\angY*\scaling)$) {\footnotesize $\theta_p$};
	
	\node[anchor=south,yscale=-1] at ($(Las0_InRight) + (-0.5*\angX*\scaling,1.2*2.5*\angY*\scaling)$) {\footnotesize $\theta_p$};
	\node[anchor=north,yscale=-1] at ($(Las0_InRight) + (0.6*\angX*\scaling,-1.5*2*\angY*\scaling)$) {\footnotesize $\theta_f$};
	
	% Dimensions
	\pgfmathsetmacro\dimY{0.002}
	
	\draw[<->,line width=0.3mm] ($(Las0_OutLeft) + (0,-\dimY*\scaling)$) -- ($(Las0_OutRight) + (0,-\dimY*\scaling)$);
	\draw[<->,line width=0.3mm] ($(Las0_InLeft) + (0,-\dimY*\scaling)$) -- ($(Las0_InRight) + (0,-\dimY*\scaling)$);
	
	\node[anchor=south,yscale=-1] at ($(Las0_0) + (0,-\laserHeight*\scaling-\dimY*\scaling)$) {$A_{outer}$};
	\node[anchor=south,yscale=-1] at ($(Las0_0) + (0,-\laserRelHeight*\scaling-\dimY*\scaling)$) {$A_{inner}$};
	
	\pgfmathsetmacro\dimX{0.002}
	
	\draw[<->,line width=0.3mm] ($(Las0_TL) + (\dimX*\scaling,\laserHeight*\scaling)$) -- ($(Las0_TL) + (\dimX*\scaling,0)$);
	\draw[<->,line width=0.3mm] ($(Las0_TL) + (\dimX*\scaling,0)$) -- ($(Las0_BL) + (\dimX*\scaling,0)$);
	
	\node[anchor=west,yscale=-1] at ($(Las0_TL) + (\dimX*\scaling,0.5*\laserHeight*\scaling)$) {$d_a$};
	\node[anchor=west,yscale=-1] at ($(Las0_BL) + (\dimX*\scaling,0.5*\tankThickness*\scaling)$) {$d_p$};
	
	% Box
	\draw[loosely dashed] ($(Las0_0) + (-4.9,0.3)$) rectangle ($(Las0_0) + (4.9,-4.1)$);
	
	% Begin single figure
\pgfmathsetmacro\scaling{90}

% ===== Common laser outlet + propagation geometry =====
\coordinate (LaserOrigin) at ($(TL) + (10.5,1.6)$);

% Outgoing beam edges
\coordinate (OutLeft) at ($(LaserOrigin) + (-0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
\coordinate (OutRight) at ($(LaserOrigin) + (0.5*\outerFanWidth*\scaling,-\laserHeight*\scaling)$);

% Tank walls
\coordinate (TankTopL) at ($(LaserOrigin) + (-\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
\coordinate (TankTopR) at ($(LaserOrigin) + (\outerFanWidth*\scaling,-\laserHeight*\scaling)$);
\coordinate (TankBotL) at ($(LaserOrigin) + (-\outerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
\coordinate (TankBotR) at ($(LaserOrigin) + (\outerFanWidth*\scaling,-\laserRelHeight*\scaling)$);

% Draw beams from optics to inside tank
\draw[-] (LaserOrigin) -- (OutLeft);
\draw[-] (LaserOrigin) -- (OutRight);

% Draw tank boundaries
\draw[line width=0.4mm] (TankTopL) -- (TankTopR);
\draw[line width=0.4mm] (TankBotL) -- (TankBotR);

% Annotate layers
\node[anchor=west,yscale=-1] at ($(TankTopR) + (-0.013*\scaling,0.006*\scaling)$) {Air};
\node[anchor=west,yscale=-1] at ($(TankTopR) + (-0.013*\scaling,-0.0055*\scaling)$) {Perspex};
\node[anchor=west,yscale=-1] at ($(TankTopR) + (-0.013*\scaling,-0.017*\scaling)$) {Fluid};

% ===== Inner beam and real focal point =====
\coordinate (InLeft) at ($(LaserOrigin) + (-0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);
\coordinate (InRight) at ($(LaserOrigin) + (0.5*\innerFanWidth*\scaling,-\laserRelHeight*\scaling)$);

% Endpoints of laser in fluid
\pgfmathsetmacro\lasEndY{0.01}
\pgfmathsetmacro\lasEndX{\lasEndY*tan(\thetaF)}
\coordinate (EndLeft) at ($(InLeft) + (-\lasEndX*\scaling,-\lasEndY*\scaling)$);
\coordinate (EndRight) at ($(InRight) + (\lasEndX*\scaling,-\lasEndY*\scaling)$);

\draw[-] (OutLeft) -- (InLeft);
\draw[-] (OutRight) -- (InRight);
\draw[-] (InLeft) -- (EndLeft);
\draw[-] (InRight) -- (EndRight);

% Real focal point annotation
\node[anchor=west,yscale=-1] at (LaserOrigin) {\hspace{0.1cm} Laser optics focal point};

% ===== Virtual origin construction =====
\pgfmathsetmacro\virtualY{\laserRelHeight - (\innerFanWidth*0.5) / tan(\thetaF)}
\coordinate (VirtualOrigin) at ($(LaserOrigin) + (0,-\virtualY*\scaling)$);







% Virtual depth dimension


	

\end{tikzpicture}

==> MixingGrowth.tikz <==
\begin{tikzpicture}

% --- Main plot ---
\begin{axis}[
    axis on top=true,
    width=0.49\textwidth,
    xmin=6.5,
    xmax=10,
    ymin=-0.15,
    ymax=0.15,
    ytick={-0.15,-0.1,-0.05,0,0.05,0.1,0.15},
    yticklabels={-0.15,-0.1,-0.05,0,0.05,0.1,0.15},
    xlabel={time (s)},
    ylabel={h (m)},
    tick label style={font=\normalsize},
    label style={font=\large},
    x label style={yshift=-0.0cm},
    x tick label style={yshift=-0.8cm},
   % x tick style={yshift=-0.8cm},
]
    \addplot[thick,blue] graphics[xmin=6.5,ymin=-0.15,xmax=10,ymax=0.15] {RawImages/mix.png};
\end{axis}


% --- Scale bar ---
\begin{axis}[
    at={(0,0.35\textwidth)},
    axis on top=true,
    width=0.49\textwidth,
    height=0.11\textwidth,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    ytick=\empty,
    xlabel near ticks,
    xticklabel pos=top,
    xlabel={$\bar{\phi}$},
    tick label style={font=\normalsize},
    label style={font=\large},
]
    \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {RawImages/VFscale.png};
\end{axis}


% --- Secondary plot (adjusted, standalone) ---
\begin{axis}[
    at={(0,-0)},
    anchor=north west,
    yshift=0.0\textwidth-8,
    axis on top=true,
    width=0.49\textwidth,
    height=\textwidth/7.6,
    xmin=6.5, xmax=10,
    ymin=-40, ymax=40,
    xtick={6.5,7,7.5,8,8.5,9,9.5,10},  % tick positions
    xticklabels=\empty,                 % hide the numbers
    ytick={-30,20},
    tick label style={font=\normalsize},
    label style={font=\large},
    ylabel={$a {\,\rm\,(m\,s^{-2}})$)}
]
    \addplot graphics[xmin=6.5,ymin=-40,xmax=10,ymax=40] {RawImages/AthinFinal.png};
\end{axis}


\end{tikzpicture}


==> intersect.tikz <==
\usetikzlibrary{patterns,angles,quotes,calc}
\begin{tikzpicture}[scale=1.5]
    
    % Define grid parameters
    \def\gridwidth{3}
    \def\gridheight{1}
    
    % Draw vertical grid lines
    \foreach \x in {0,1,2,3} {
        \draw[thick] (\x,0-\gridheight*0.25) -- (\x,\gridheight*1.25);
    }
    
    % Draw horizontal grid lines
    \foreach \y in {0,1} {
        \draw[thick] (0-\gridheight*0.25,\y) -- (\gridwidth+\gridheight*0.25,\y);
    }
    
    % Label columns (j-1, j, j+1)
    \node[above,font=\small] at (0.5,\gridheight*1.2) {$j-1$};
    \node[above,font=\small] at (1.5,\gridheight*1.2) {$j$};
    \node[above,font=\small] at (2.5,\gridheight*1.2) {$j+1$};
    
    % Label rows (i-1, i, i+1, I1, I2)
    \node[left] at (0,1.3) {$\iota_{i+1}$};
    \node[left] at (0,0.5) {$\iota_i$};
    \node[left] at (0,-0.3) {$\iota_{i-1}$};
    
    \node[left] at (-0.3,1) {$I_{i+\frac{1}{2}}$};
    \node[left] at (-0.3,0) {$I_{i-\frac{1}{2}}$};
    
    % Add "Pixel rows" and "Pixel columns" labels
    \node[align=center] at (-1.2,0.5) {{Pixel}\\{rows}};
    \node[above] at (1.5,\gridheight+0.5) {{Pixel columns}};
    
    % Define ray origin point (top right, outside grid)
    % ADJUSTABLE: Change these coordinates to move ray origin
    \coordinate (O) at (3.5,-1.2);
    
    
    % Define ray endpoints at bottom
    % ADJUSTABLE: Change these coordinates to adjust ray directions
    \coordinate (R1end) at (0.6,1.5);
    \coordinate (R2end) at (-0.5,1.5);
    
    % Calculate midpoint for bisector (automatic)
    \coordinate (Rmidend) at ($(R1end)!0.4!(R2end)$);
    
    % Draw the two diverging rays (extended beyond grid)
    \draw[thick] ($(R1end)!+0.15!(O)$) -- ($(O)!+0.35!(R1end)$);
    \draw[thick] ($(R2end)!+0.15!(O)$) -- ($(O)!+0.35!(R2end)$);
    
    % Draw the dotted bisector line (extended)
    \draw[thick, dashed] ($(Rmidend)!+0.15!(O)$) -- ($(O)!0.15!(Rmidend)$);
    
    % Draw downward vertical reference line for angle
    \coordinate (Vref) at ($($(O)!0.15!(Rmidend)$)+(0,2)$);
    \coordinate (Vstart) at ($(O)!0.15!(Rmidend)$);
    \draw[thick, dashed] (Vref) -- (Vstart);
    
    % Draw angle arc and label (anticlockwise from downward vertical)
    \pic[draw, angle radius=0.4cm, angle eccentricity=1.5,font=\small, "$\theta_k$"] {angle = Vref--Vstart--Rmidend};
    
    % Find intersection points for hatching
    % ADJUSTABLE: Change these coordinates to adjust the hatched polygon
    % These should be points where the rays intersect the grid lines
    \coordinate (P1) at ($(O)!+0.445!(R2end)$);  % Left ray at top of cell
    \coordinate (P2) at ($(R2end)!+0.185!(O)$);  % Left ray at bottom of cell
    \coordinate (P3) at ($(R1end)!+0.185!(O)$);  % Right ray at bottom of cell
    \coordinate (P4) at ($(O)!+0.445!(R1end)$);  % Right ray at top of cell
    
    % Shade the polygon in cell (i,j) = (2,2) which is bottom-middle cell
    \begin{scope}
        \clip (1,0) rectangle (2,1);
        \fill[pattern=north east lines, pattern color=gray!50] 
            (P1) -- (P2) -- (P3) -- (P4) -- cycle;
    \end{scope}
    
    % Draw the shaded region boundary more clearly
    \draw[thick, black!70!black] (P1) -- (P2) -- (P3) -- (P4) -- cycle;
    
    % Label the shaded region
    \node[black!50!black,right,font=\small] at (1.33,0.85) {$f_{l,k}(i,j)$};
    
\end{tikzpicture}


==> poles.tikz <==
\begin{tikzpicture}
\begin{axis}[
    axis on top,
    width=1.0\linewidth,
    xmin=-80,
    xmax=20,
    ymin=-140,
    ymax=140,
    x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
    y label style={at={(axis description cs:-0.08,0.5)},anchor=south},
    xlabel={Real part $(\mathrm{rad\,s^{-1}})$ },
    ylabel={Imaginary part $(\mathrm{rad\,s^{-1}})$ },
    ytick={-140,-70,0,70,140},
    yticklabels={-140,-70,0,70,140},
    xtick={-80,-60,-40,-20,0,20},
    xticklabels={-80,-60,-40,-20,0,20},
    tick label style={font=\normalsize},
    label style={font=\large},
]

    % Background image
    \addplot[thick,blue] graphics[xmin=-80,ymin=-140,xmax=20,ymax=140] {RawImages/PolesPlot.png};

    % Shaded unstable region
    \addplot [
        draw=none,
        pattern=north east lines,
        pattern color=gray!50
    ] coordinates {(0,-140) (20,-140) (20,140) (0,140)};

    % ---- Poles data ----
    % First 8 (red)
    \addplot[only marks, mark=*, red] coordinates {
        (-9.97, 25.65) (-9.97, -25.65)
        (9.30, 69.81)  (9.30, -69.81)
        (-17.09, 40.54)(-17.09, -40.54)
        (-29.94, 44.88)(-29.94, -44.88)
    };

    % Next 8 (black)
    \addplot[only marks, mark=*, black] coordinates {
        (-20.55, 59.84)(-20.55, -59.84)
        (-38.76, 39.27)(-38.76, -39.27)
        (-70.88,125.66)(-70.88,-125.66)
        (-43.78, 57.12)(-43.78, -57.12)
    };

    % ---- Labels above positive imaginary parts ----
    % Red labels
    \node[red,font=\small,below] at (axis cs:-9.97, 25.65+1.5) {1};
    \node[red,font=\small,below] at (axis cs: 9.30, 69.81+1.5) {2};
    \node[red,font=\small,below] at (axis cs:-17.09, 40.54+1.5) {3};
    \node[red,font=\small,below] at (axis cs:-29.94, 44.88+1.5) {4};

    % Black labels
    \node[black,font=\small,below] at (axis cs:-20.55, 59.84+1.5) {2};
    \node[black,font=\small,below] at (axis cs:-38.76, 39.27+1.5) {3};
    \node[black,font=\small,below] at (axis cs:-70.88,125.66+1.5) {4};
    \node[black,font=\small,below] at (axis cs:-43.78, 57.12+1.5) {1};

    % ---- Stable/Unstable labels at top ----
    \node[font=\small, black,below] at (axis cs:-40, 135) {STABLE};
    \node[font=\small, black,below] at (axis cs:10, 135) {UNST-};
    \node[font=\small, black,below] at (axis cs:10, 115) {ABLE};

\end{axis}
\end{tikzpicture}

